Sustainable Edge Intelligence Through Energy-Aware Early Exiting

Deep learning (DL) models have emerged as a promising solution for the Internet of Things (IoT). However, due to their computational complexity, DL models consume significant amounts of energy, which can rapidly drain the battery and compromise the performance of IoT devices. For sustainable operation, we consider an edge device with a rechargeable battery and energy harvesting (EH) capabilities. In addition to the stochastic nature of the ambient energy source, the harvesting rate is often insufficient to meet the inference energy requirements, leading to drastic performance degradation in energy-agnostic devices. To mitigate this problem, we propose energy-adaptive dynamic early exiting (EE) to enable efficient and accurate inference in an EH edge intelligence system. Our approach derives an energy-aware EE policy that determines the optimal amount of computational processing on a per-sample basis. The proposed policy balances the energy consumption to match the limited incoming energy and achieves continuous availability. Numerical results show that accuracy and service rate are improved up to 25% and 35%, respectively, in comparison with an energy-agnostic policy.

==> figures/barplot.tex <==
% \documentclass[border=0.2cm, usenames,dvipsnames]{standalone}
 
% % Bar chart drawing library 
% \usepackage{pgfplots} 
% \usepgfplotslibrary{colorbrewer}
% \usetikzlibrary{patterns}
% \usepackage{xcolor}
 
% \begin{document}
 
\begin{tikzpicture}

\definecolor{indigo}{RGB}{74,34,98}
\definecolor{salmon}{RGB}{231,125,99}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{indianred}{RGB}{208,73,97}
\definecolor{darkgray}{RGB}{176,176,176}

 
\begin{axis} [
    ybar = .06cm,
    name=perf,
    bar width = 6pt,
    width=7cm, height=3.5cm,
    cycle list ={indianred, salmon, indigo},
    ymin = 0.55, 
    ymax = 1., 
    symbolic x coords={A$_\ell$C, A$_\ell$E, EAO, oNCC, CC},
    legend style = {
        at={(0.5, 0.)}, 
        anchor=south,
        legend columns=-1,
        fill opacity=0.8,
        text opacity =1,
        %draw=none
    },
    enlarge y limits = {abs = .07, upper},
    y grid style={darkgray},
    ymajorgrids=true,
    xtick align=outside,
    ytick align=inside,
    xtick pos=left,
    ytick pos=left,
    xtick={A$_\ell$C, A$_\ell$E, EAO, oNCC, CC},
    ylabel={$\alpha$, $\varrho$, $\tau$},
    nodes near coords,
    nodes near coords style={
            font=\scriptsize,
            rotate=90,
            anchor=west,
        },
    every axis plot/.append style={
        fill,
        fill opacity=.8,
        draw opacity=1,
        text opacity=1,
    }
]
 
\addplot table[x=x, y=mean, col sep=comma] {data/alpha_mean_performance_noRND.csv};

\addplot table[x=x, y=mean, col sep=comma] {data/rho_mean_performance_noRND.csv};

\addplot table[x=x, y=mean, col sep=comma] {data/tau_mean_performance_noRND.csv};


\legend {$\alpha$, $\varrho$, $\tau$ };
 
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\end{tikzpicture}
 
% \end{document}


==> figures/ecplot_legend_rx.tex <==
% \documentclass[border=0.2cm, usenames,dvipsnames]{standalone}
 
% % Bar chart drawing library 
% \usepackage{pgfplots} 
% \usepgfplotslibrary{colorbrewer}
% \usetikzlibrary{patterns}
% \usepackage{xcolor}
 
% \begin{document}
 
\begin{tikzpicture}

\definecolor{indigo}{RGB}{74,34,98}
\definecolor{salmon}{RGB}{231,125,99}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{indianred}{RGB}{208,73,97}
\definecolor{darkgray}{RGB}{176,176,176}
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepgfplotslibrary{fillbetween}

\definecolor{indigo}{RGB}{74,34,98}
\definecolor{salmon}{RGB}{231,125,99}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{indianred}{RGB}{208,73,97}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{purple}{RGB}{126,46,112}

\begin{axis}[
    name=energy_consumed,
    width=6.5cm, height=3.5cm,
    %xshift=.3cm,
    ymax = 190,
    enlarge y limits = {abs = 15., upper},
    xmin = 40,
    xmax = 160,
    %cycle list = {darkgrey, indianred, salmon, steelblue, indigo, navy},
    % legend style = {
    %     at={(1.12, 1.)},
    %     %xshift=3cm,
    %     anchor=north,
    %     legend columns=1,
    %     fill opacity=1,
    %     text opacity=1,
    %     draw=none
    % },
    % legend image code/.code={
    % \draw[mark repeat=2,mark phase=2, line width=.2cm]
    %     plot coordinates {
    %     (0cm,0cm)
    %     (0.0cm,0.0cm)        %% default is (0.3cm,0cm)
    %     (0.2cm,0.cm)         %% default is (0.6cm,0cm)
    %     };%
    % },
    xtick align=outside,
    ytick align=outside,
    xtick pos=left,
    ytick pos=left,
    y grid style={darkgray},
    x grid style={darkgray},
    ymajorgrids=true,
    %ymajorgrids=true,
    %xmajorgrids=true,
    xlabel={$t$},
    ylabel={Consumed Energy},
    label style={font=\small}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=navy, dashed, forget plot, line width=1.1] coordinates{(0,2) (200, 401)} node[above, pos=0.37, xshift=-0.3cm] {$u(c) t$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%AC
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} - 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_AC_consumed_energy.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} + 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_AC_consumed_energy.csv};
% Fill between
\addplot[opacity=0.2, fill=navy, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=navy] table [x=steps, y=CEmean, col sep=comma]{data/ds_AC_consumed_energy.csv};
%\addlegendentry{A$_\ell$C}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% AE
\addplot [color=purple] coordinates{(0,1) (200,201)} node[below, pos=0.55] {$u(e)t$};
%\addlegendentry{A$_\ell$E}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % RND
% %Upper bound
% \addplot [name path=lower, fill=none, draw=none, forget plot ] table [
%     x=steps, y expr=\thisrow{CEmean} - \thisrow{CEstd}, col sep=comma]{data/ds_RND_consumed_energy.csv};
% %Lower Bound
% \addplot [name path=upper, fill=none, draw=none, forget plot ] table [
%     x=steps, y expr=\thisrow{CEmean} + \thisrow{CEstd}, col sep=comma]{data/ds_RND_consumed_energy.csv};
% % Fill between
% \addplot[opacity=0.2, fill=salmon, forget plot] fill between[of=lower and upper];
% % Mean
% \addplot [draw=salmon] table [x=steps, y=CEmean, col sep=comma]{data/ds_RND_consumed_energy.csv};
% \addlegendentry{RND}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EAO
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} - 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_EAO_consumed_energy.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} + 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_EAO_consumed_energy.csv};
% Fill between
\addplot[opacity=0.2, fill=indianred, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=indianred] table [x=steps, y=CEmean, col sep=comma]{data/ds_EAO_consumed_energy.csv};
%\addlegendentry{EAO}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% oNCC
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} - 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_oNCC_consumed_energy.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} + 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_oNCC_consumed_energy.csv};
% Fill between
\addplot[opacity=0.2, fill=Salmon, forget plot] fill between[of=lower and upper];
% Mean
\addplot  [draw=Salmon] table [x=steps, y=CEmean, col sep=comma]{data/ds_oNCC_consumed_energy.csv};
%\addlegendentry{oNCC}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CC
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} - 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_CC_consumed_energy.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{CEmean} + 1.96*\thisrow{CEstd}/2.236, col sep=comma]{data/ds_CC_consumed_energy.csv};
% Fill between
\addplot[opacity=0.2, fill=steelblue, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=steelblue] table [x=steps, y=CEmean, col sep=comma]{data/ds_CC_consumed_energy.csv};
%\addlegendentry{CC}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [draw=red, dashed] {1.28*x+1.28};
\addplot [color=red, dashed, line width=1.1] coordinates{(0,1.28) (200, 256)} node[below, pos=0.7] {$\varepsilon t$};
%\addlegendentry{$\varepsilon$}

%\legend {A$_\ell$C, A$_\ell$E, EAO, oNCC, CC };
\end{axis}

\begin{axis}[
    name=energy_consumed_small,
    width=1.6cm, height=1.1cm,
    at=(energy_consumed.south east),
    anchor=south east,
    xmin=0, ymin=0,
    xmax=10001,
    ymax=14001,
    xshift=-0.1cm,
    yshift=0.1cm,
    ticks=none,
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
    % extra x ticks={0,5000,10000},
    y grid style={darkgray},
    x grid style={darkgray},
    x tick style = {
        line width=0.5pt,
    },
    xticklabel style={yshift=0.5ex, anchor=north, font=\tiny, major tick length=0},
    yticklabel style={ anchor=east, font=\tiny},
    legend style = {
        at={(1.12, 1.)},
        %xshift=3cm,
        anchor=north,
        legend columns=1,
        fill opacity=1,
        text opacity=1,
        draw=none
    },
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2, line width=.2cm]
        plot coordinates {
        (0cm,0cm)
        (0.0cm,0.0cm)        %% default is (0.3cm,0cm)
        (0.2cm,0.cm)         %% default is (0.6cm,0cm)
        };%
    },
    %xmajorgrids=true,
]

\addplot [draw=navy, dashed] coordinates{(0,2) (10000, 20001)};
\addplot [draw=red, dashed] coordinates{(0,1.28) (10000, 12801.28)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%AC
\addplot [draw=navy] table [x=steps, y=CEmean, col sep=comma]{data/ds_AC_consumed_energy.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% AE
\addplot [draw=purple] coordinates{(0,1) (10000,10001)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RND
%\addplot [draw=salmon] table [x=steps, y=CEmean, col sep=comma]{data/ds_RND_consumed_energy.csv};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EAO
\addplot [draw=indianred] table [x=steps, y=CEmean, col sep=comma]{data/ds_EAO_consumed_energy.csv};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% oNCC
\addplot  [draw=Salmon] table [x=steps, y=CEmean, col sep=comma]{data/ds_oNCC_consumed_energy.csv};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CC
\addplot [draw=steelblue] table [x=steps, y=CEmean, col sep=comma]{data/ds_CC_consumed_energy.csv};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\legend {A$_\ell$C, A$_\ell$E, RND, EAO, oNCC, CC };
\end{axis}


\begin{axis}[
    name=battery_level,
    width=6.5cm, height=3.5cm,
    ymax = 51,
    ymin=-1,
    xmin = 0,
    xmax = 10000,
    xlabel={$t$},
    at=(energy_consumed.right of east),
    anchor=left of west,
    %xshift = 1.3cm,
    %cycle list = {darkgrey, indianred, salmon, steelblue, indigo, navy},
    legend style = {
        at={(1.15, .9)},
        %xshift=3cm,
        anchor=north,
        legend columns=1,
        fill opacity=1,
        text opacity=1,
        draw=none
    },
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2, line width=.2cm]
        plot coordinates {
        (0cm,0cm)
        (0.0cm,0.0cm)        %% default is (0.3cm,0cm)
        (0.2cm,0.cm)         %% default is (0.6cm,0cm)
        };%
    },
    tick align=outside,
    xtick pos=left,
    ytick pos=left,
    y grid style={darkgray},
    x grid style={darkgray},
    ymajorgrids=true,
    xtick={0, 2500, 5000, 7500, 10000},
    %xmajorgrids=true,
    %xlabel={$t$},
    ylabel={Battery Level},
    label style={font=\small}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%AC
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} - 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_AC_battery_level.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} + 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_AC_battery_level.csv};
% Fill between
\addplot[opacity=0.2, fill=navy, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=navy] table [x=steps, y=BLmean, col sep=comma]{data/ds_AC_battery_level.csv};
\addlegendentry{A$_\ell$C}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% AE
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} - 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_AE_battery_level.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} + 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_AE_battery_level.csv};
% Fill between
\addplot[opacity=0.2, fill=purple, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=purple] table [x=steps, y=BLmean, col sep=comma]{data/ds_AE_battery_level.csv};
\addlegendentry{A$_\ell$E}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % RND
% %Upper bound
% \addplot [name path=lower, fill=none, draw=none, forget plot ] table [
%     x=steps, y expr=\thisrow{BLmean} - 1.96*\thisrow{BLstd}/5, col sep=comma]{data/ds_RND_battery_level.csv};
% %Lower Bound
% \addplot [name path=upper, fill=none, draw=none, forget plot ] table [
%     x=steps, y expr=\thisrow{BLmean} + 1.96*\thisrow{BLstd}/5, col sep=comma]{data/ds_RND_battery_level.csv};
% % Fill between
% \addplot[opacity=0.3, fill=salmon, forget plot] fill between[of=lower and upper];
% % Mean
% \addplot [draw=salmon] table [x=steps, y=BLmean, col sep=comma]{data/ds_RND_battery_level.csv};
%\addlegendentry{RND}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EAO
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} - 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_EAO_battery_level.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} + 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_EAO_battery_level.csv};
% Fill between
\addplot[opacity=0.2, fill=indianred, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=indianred] table [x=steps, y=BLmean, col sep=comma]{data/ds_EAO_battery_level.csv};
\addlegendentry{EAO}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% oNCC
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} - 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_oNCC_battery_level.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} + 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_oNCC_battery_level.csv};
% Fill between
\addplot[opacity=0.2, fill=Salmon, forget plot] fill between[of=lower and upper];
% Mean
\addplot  [draw=Salmon] table [x=steps, y=BLmean, col sep=comma]{data/ds_oNCC_battery_level.csv};
\addlegendentry{oNCC}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CC
%Upper bound
\addplot [name path=lower, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} - 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_CC_battery_level.csv};
%Lower Bound
\addplot [name path=upper, fill=none, draw=none, forget plot ] table [
    x=steps, y expr=\thisrow{BLmean} + 1.96*\thisrow{BLstd}/2.236, col sep=comma]{data/ds_CC_battery_level.csv};
% Fill between
\addplot[opacity=0.2, fill=steelblue, forget plot] fill between[of=lower and upper];
% Mean
\addplot [draw=steelblue] table [x=steps, y=BLmean, col sep=comma]{data/ds_CC_battery_level.csv};
\addlegendentry{CC}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\legend {A$_\ell$C, A$_\ell$E, EAO, oNCC, CC };
\end{axis}
 
\end{tikzpicture}
 
% \end{document}


==> figures/subplots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon234148111}{RGB}{234,148,111}
\definecolor{indianred18060107}{RGB}{180,60,107}
\definecolor{indianred2229291}{RGB}{222,92,91}
\definecolor{indigo743498}{RGB}{74,34,98}
\definecolor{purple12646112}{RGB}{126,46,112}

\definecolor{darksalmon233140107}{RGB}{233,140,107}
\definecolor{indianred2087397}{RGB}{208,73,97}
\definecolor{purple14250112}{RGB}{142,50,112}

\definecolor{navy}{RGB}{0,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo743498}{RGB}{74,34,98}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{salmon23112599}{RGB}{231,125,99}


\begin{axis}[
name=pgs,
%at=(mc_reward.outer south east),
anchor=outer south west,
width=3.3cm,
scale only axis,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.65, draw opacity=1, text opacity=1, draw=none, at={(0,0.25)}, anchor=west, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \lambda_1=0.2, \lambda_2=0.7, p_G =0.9\)},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Energy, $b$},
xmajorgrids,
xmin=0., xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob. of exit, \(\displaystyle \eta\)},
ymajorgrids,
ymin=0.25, ymax=1.03,
ytick style={color=black},
label style={font=\small}
]
\addplot [semithick, darksalmon234148111, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9131
3 0.8204
4 0.77
5 0.738
6 0.7131
7 0.6946
8 0.6798
9 0.6684
10 0.6583
11 0.65
12 0.6429
13 0.6368
14 0.6312
15 0.626
16 0.6211
17 0.6165
18 0.6122
19 0.6078
20 0.6043
21 0.6006
22 0.597
23 0.5943
24 0.5909
25 0.5879
26 0.585
27 0.5818
28 0.5788
29 0.5756
30 0.5723
31 0.5694
32 0.5663
33 0.5631
34 0.5598
35 0.5565
36 0.5528
37 0.5489
38 0.5444
39 0.5397
40 0.5344
41 0.529
42 0.5224
43 0.5145
44 0.5058
45 0.4949
46 0.4809
47 0.4624
48 0.4367
49 0.3927
};
\addplot [semithick, darksalmon234148111]
table {%
0 nan
1 nan
2 0.8911
3 0.8079
4 0.762
5 0.7325
6 0.709
7 0.6915
8 0.6773
9 0.6667
10 0.6566
11 0.6486
12 0.6416
13 0.6358
14 0.6304
15 0.6251
16 0.6202
17 0.6155
18 0.6114
19 0.6072
20 0.6036
21 0.5999
22 0.5965
23 0.5935
24 0.5904
25 0.5872
26 0.5843
27 0.5812
28 0.5782
29 0.5752
30 0.5718
31 0.5688
32 0.5658
33 0.5623
34 0.5592
35 0.5561
36 0.552
37 0.5483
38 0.5435
39 0.5389
40 0.5334
41 0.5279
42 0.5213
43 0.5133
44 0.5041
45 0.4931
46 0.4783
47 0.459
48 0.4316
49 0.3833
50 0.2513
};
\addlegendentry{$0.2~~$}
\addplot [semithick, indianred2229291, dashed, forget plot]
table {%
0 nan
1 nan
2 0.942
3 0.8601
4 0.8072
5 0.772
6 0.7477
7 0.7279
8 0.7119
9 0.6992
10 0.6878
11 0.6786
12 0.671
13 0.6639
14 0.6576
15 0.652
16 0.6468
17 0.6423
18 0.6383
19 0.6342
20 0.6305
21 0.6266
22 0.623
23 0.619
24 0.6155
25 0.6122
26 0.6084
27 0.6054
28 0.6019
29 0.5986
30 0.5955
31 0.592
32 0.5886
33 0.5853
34 0.5814
35 0.5776
36 0.5734
37 0.569
38 0.5646
39 0.5597
40 0.5547
41 0.5487
42 0.5417
43 0.5337
44 0.5249
45 0.5136
46 0.4994
47 0.4816
48 0.4556
49 0.4155
};
\addplot [semithick, indianred2229291]
table {%
0 nan
1 nan
2 0.9057
3 0.8311
4 0.7887
5 0.7592
6 0.7382
7 0.7203
8 0.7058
9 0.6937
10 0.6836
11 0.675
12 0.6679
13 0.6611
14 0.6551
15 0.6498
16 0.6449
17 0.6405
18 0.6365
19 0.6326
20 0.6287
21 0.625
22 0.6215
23 0.6176
24 0.6141
25 0.6107
26 0.6072
27 0.6039
28 0.6005
29 0.5971
30 0.5942
31 0.5907
32 0.5872
33 0.5838
34 0.58
35 0.5759
36 0.5716
37 0.5675
38 0.5627
39 0.5579
40 0.5524
41 0.5458
42 0.5389
43 0.5308
44 0.5213
45 0.509
46 0.4941
47 0.4738
48 0.4449
49 0.3966
50 0.2612
};
\addlegendentry{$0.3$}
\addplot [semithick, indianred18060107, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9633
3 0.9038
4 0.8516
5 0.8162
6 0.7887
7 0.7686
8 0.7523
9 0.7393
10 0.7272
11 0.7171
12 0.708
13 0.7006
14 0.6931
15 0.6867
16 0.6809
17 0.6756
18 0.6709
19 0.6667
20 0.662
21 0.6576
22 0.6537
23 0.6499
24 0.6462
25 0.6427
26 0.6393
27 0.636
28 0.6327
29 0.6292
30 0.6253
31 0.622
32 0.6177
33 0.6137
34 0.6095
35 0.6053
36 0.6007
37 0.5962
38 0.5911
39 0.5859
40 0.58
41 0.5733
42 0.5661
43 0.5582
44 0.5489
45 0.5373
46 0.5236
47 0.5054
48 0.4803
49 0.4414
};
\addplot [semithick, indianred18060107]
table {%
0 nan
1 nan
2 0.9224
3 0.8618
4 0.8217
5 0.7936
6 0.7724
7 0.7557
8 0.7422
9 0.7303
10 0.7194
11 0.7102
12 0.7025
13 0.695
14 0.6881
15 0.6824
16 0.677
17 0.6722
18 0.6677
19 0.6632
20 0.659
21 0.6547
22 0.651
23 0.6473
24 0.6437
25 0.6404
26 0.637
27 0.6337
28 0.6304
29 0.6267
30 0.6231
31 0.6189
32 0.6151
33 0.611
34 0.6068
35 0.6023
36 0.5975
37 0.593
38 0.5878
39 0.5821
40 0.5757
41 0.5688
42 0.5612
43 0.5527
44 0.5419
45 0.5296
46 0.5134
47 0.4925
48 0.4614
49 0.4121
50 0.274
};
\addlegendentry{$0.4$}
\addplot [semithick, purple12646112, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9804
3 0.9422
4 0.9038
5 0.8702
6 0.8414
7 0.8209
8 0.8033
9 0.7888
10 0.776
11 0.7658
12 0.7566
13 0.7489
14 0.7412
15 0.7346
16 0.7275
17 0.7216
18 0.7159
19 0.7103
20 0.7055
21 0.7009
22 0.696
23 0.6917
24 0.687
25 0.6829
26 0.6787
27 0.6747
28 0.6711
29 0.6674
30 0.6631
31 0.659
32 0.6547
33 0.6506
34 0.6463
35 0.642
36 0.6375
37 0.6327
38 0.6272
39 0.6215
40 0.6146
41 0.6073
42 0.5994
43 0.5906
44 0.5804
45 0.5683
46 0.5546
47 0.5362
48 0.512
49 0.4751
};
\addplot [semithick, purple12646112]
table {%
0 nan
1 nan
2 0.941
3 0.8972
4 0.8635
5 0.8366
6 0.8176
7 0.8
8 0.7866
9 0.7743
10 0.7641
11 0.7556
12 0.7478
13 0.7402
14 0.7339
15 0.7269
16 0.7209
17 0.7151
18 0.7098
19 0.7051
20 0.7006
21 0.6957
22 0.6913
23 0.6868
24 0.6826
25 0.6786
26 0.6743
27 0.6708
28 0.6672
29 0.6629
30 0.6588
31 0.6545
32 0.6504
33 0.6461
34 0.6418
35 0.6373
36 0.6326
37 0.6271
38 0.6214
39 0.6145
40 0.6073
41 0.5995
42 0.5909
43 0.5808
44 0.569
45 0.5559
46 0.5382
47 0.5155
48 0.4831
49 0.4303
50 0.2898
};
\addlegendentry{$0.5$}
\addplot [semithick, indigo743498, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9915
3 0.9716
4 0.9491
5 0.9278
6 0.9068
7 0.888
8 0.8713
9 0.8552
10 0.8417
11 0.8304
12 0.8211
13 0.8128
14 0.8033
15 0.7953
16 0.7886
17 0.7819
18 0.7755
19 0.7702
20 0.7646
21 0.7591
22 0.7547
23 0.7499
24 0.7453
25 0.7403
26 0.7359
27 0.7311
28 0.7263
29 0.7214
30 0.7167
31 0.7117
32 0.7069
33 0.7022
34 0.6969
35 0.6916
36 0.6858
37 0.6801
38 0.6737
39 0.6679
40 0.6608
41 0.6532
42 0.6451
43 0.6362
44 0.6256
45 0.6127
46 0.5969
47 0.5784
48 0.5548
49 0.521
};
\addplot [semithick, indigo743498]
table {%
0 nan
1 nan
2 0.96
3 0.934
4 0.9113
5 0.8927
6 0.8756
7 0.8593
8 0.8451
9 0.8333
10 0.8233
11 0.8154
12 0.8061
13 0.7976
14 0.7907
15 0.784
16 0.7776
17 0.7721
18 0.7664
19 0.761
20 0.7561
21 0.7515
22 0.7471
23 0.7422
24 0.7376
25 0.7331
26 0.7281
27 0.7235
28 0.7186
29 0.7137
30 0.7089
31 0.7045
32 0.6994
33 0.6937
34 0.6881
35 0.6827
36 0.6769
37 0.671
38 0.6645
39 0.6571
40 0.6493
41 0.6411
42 0.6317
43 0.6204
44 0.6067
45 0.5907
46 0.5708
47 0.5464
48 0.5116
49 0.4548
50 0.3103
};
\addlegendentry{0.6}
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
name=lambdas,
width=3.3cm,
scale only axis,
at={(4.6cm,0)},%(pgs.outer south east),
anchor=outer south west,
legend cell align={left},
legend style={
  fill opacity=0.65,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.0)},
  anchor=south west,
  draw=none,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
%title={\(\displaystyle p_G =0.9, p_\beta=0.5\)},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Energy, $b$},
xmajorgrids,
xmin=-0., xmax=50,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Prob. of exit, \(\displaystyle \eta\)},
ymajorgrids,
ymin=0.25, ymax=1.03,
ytick style={color=black, draw=none},
%y tick label style={major tick length=0pt},
yticklabels={,,}
]
\addplot [semithick, darksalmon233140107, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9915
3 0.9716
4 0.9491
5 0.9278
6 0.9068
7 0.888
8 0.8713
9 0.8552
10 0.8417
11 0.8304
12 0.8211
13 0.8128
14 0.8033
15 0.7953
16 0.7886
17 0.7819
18 0.7755
19 0.7702
20 0.7646
21 0.7591
22 0.7547
23 0.7499
24 0.7453
25 0.7403
26 0.7359
27 0.7311
28 0.7263
29 0.7214
30 0.7167
31 0.7117
32 0.7069
33 0.7022
34 0.6969
35 0.6916
36 0.6858
37 0.6801
38 0.6737
39 0.6679
40 0.6608
41 0.6532
42 0.6451
43 0.6362
44 0.6256
45 0.6127
46 0.5969
47 0.5784
48 0.5548
49 0.521
};
\addplot [semithick, darksalmon233140107]
table {%
0 nan
1 nan
2 0.96
3 0.934
4 0.9113
5 0.8927
6 0.8756
7 0.8593
8 0.8451
9 0.8333
10 0.8233
11 0.8154
12 0.8061
13 0.7976
14 0.7907
15 0.784
16 0.7776
17 0.7721
18 0.7664
19 0.761
20 0.7561
21 0.7515
22 0.7471
23 0.7422
24 0.7376
25 0.7331
26 0.7281
27 0.7235
28 0.7186
29 0.7137
30 0.7089
31 0.7045
32 0.6994
33 0.6937
34 0.6881
35 0.6827
36 0.6769
37 0.671
38 0.6645
39 0.6571
40 0.6493
41 0.6411
42 0.6317
43 0.6204
44 0.6067
45 0.5907
46 0.5708
47 0.5464
48 0.5116
49 0.4548
50 0.3103
};
\addlegendentry{(0.2, 0.7)}
\addplot [semithick, indianred2087397, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9892
3 0.9665
4 0.9433
5 0.9209
6 0.9002
7 0.881
8 0.8644
9 0.8489
10 0.836
11 0.8257
12 0.817
13 0.8081
14 0.7989
15 0.792
16 0.7853
17 0.779
18 0.7733
19 0.768
20 0.7627
21 0.7577
22 0.7531
23 0.749
24 0.7446
25 0.74
26 0.7358
27 0.7314
28 0.7268
29 0.7224
30 0.7179
31 0.7131
32 0.7087
33 0.7045
34 0.6994
35 0.6943
36 0.6889
37 0.6836
38 0.6779
39 0.6721
40 0.666
41 0.6585
42 0.6507
43 0.6423
44 0.6329
45 0.6208
46 0.6061
47 0.588
48 0.5646
49 0.5317
};
\addplot [semithick, indianred2087397]
table {%
0 nan
1 nan
2 0.9474
3 0.9249
4 0.9042
5 0.8849
6 0.8681
7 0.8524
8 0.8391
9 0.8285
10 0.819
11 0.8107
12 0.8015
13 0.7939
14 0.7875
15 0.781
16 0.7748
17 0.7696
18 0.7643
19 0.7592
20 0.7552
21 0.7506
22 0.7462
23 0.7417
24 0.7374
25 0.7332
26 0.7286
27 0.7241
28 0.7195
29 0.715
30 0.7105
31 0.706
32 0.7016
33 0.6966
34 0.6917
35 0.6862
36 0.6808
37 0.6748
38 0.6692
39 0.6624
40 0.6548
41 0.6469
42 0.6384
43 0.6281
44 0.6154
45 0.5999
46 0.5814
47 0.5577
48 0.5243
49 0.4692
50 0.3311
};
\addlegendentry{(0.4, 0.6)}
\addplot [semithick, purple14250112, dashed, forget plot]
table {%
0 nan
1 nan
2 0.9938
3 0.982
4 0.9674
5 0.9538
6 0.9413
7 0.9292
8 0.9179
9 0.907
10 0.8982
11 0.8888
12 0.8808
13 0.8739
14 0.8668
15 0.8597
16 0.8534
17 0.8474
18 0.8419
19 0.8371
20 0.8324
21 0.8285
22 0.8241
23 0.8204
24 0.817
25 0.8131
26 0.8088
27 0.8039
28 0.7996
29 0.7956
30 0.7919
31 0.788
32 0.7836
33 0.7793
34 0.7749
35 0.7708
36 0.7659
37 0.7606
38 0.7557
39 0.7502
40 0.744
41 0.737
42 0.7287
43 0.7194
44 0.7089
45 0.6965
46 0.6813
47 0.6631
48 0.6389
49 0.6018
};
\addplot [semithick, purple14250112]
table {%
0 nan
1 nan
2 0.9717
3 0.9578
4 0.945
5 0.9333
6 0.9216
7 0.9105
8 0.9014
9 0.8924
10 0.884
11 0.8766
12 0.8694
13 0.8624
14 0.8559
15 0.8503
16 0.8443
17 0.8393
18 0.8345
19 0.8301
20 0.826
21 0.8219
22 0.8183
23 0.815
24 0.8109
25 0.8063
26 0.8018
27 0.7977
28 0.7939
29 0.7901
30 0.7862
31 0.7818
32 0.7772
33 0.7732
34 0.7688
35 0.7634
36 0.7583
37 0.7533
38 0.7479
39 0.7412
40 0.7344
41 0.7257
42 0.716
43 0.7053
44 0.6924
45 0.6769
46 0.6581
47 0.6341
48 0.5971
49 0.5399
50 0.4043
};
\addlegendentry{(0.5, 0.5)}
\addplot [semithick, indigo743498, dashed, forget plot]
table {%axis y line=right,

0 nan
1 nan
2 0.9993
3 0.9992
4 0.9992
5 0.9992
6 0.9992
7 0.9992
8 0.9991
9 0.9991
10 0.9991
11 0.9991
12 0.999
13 0.999
14 0.9989
15 0.9989
16 0.9989
17 0.9989
18 0.9988
19 0.9987
20 0.9986
21 0.9985
22 0.9984
23 0.9983
24 0.9981
25 0.998
26 0.9978
27 0.9975
28 0.9973
29 0.997
30 0.9965
31 0.9962
32 0.9956
33 0.9951
34 0.9943
35 0.9935
36 0.9923
37 0.9908
38 0.9892
39 0.9867
40 0.9837
41 0.98
42 0.9753
43 0.9695
44 0.9623
45 0.953
46 0.9405
47 0.9213
48 0.8917
49 0.8407
};
\addplot [semithick, indigo743498]
table {%
0 nan
1 nan
2 0.9992
3 0.9992
4 0.9992
5 0.9992
6 0.9992
7 0.9991
8 0.9991
9 0.9991
10 0.999
11 0.999
12 0.999
13 0.9989
14 0.9989
15 0.9989
16 0.9989
17 0.9988
18 0.9987
19 0.9986
20 0.9985
21 0.9983
22 0.9983
23 0.9981
24 0.998
25 0.9978
26 0.9975
27 0.9973
28 0.9969
29 0.9965
30 0.9961
31 0.9955
32 0.995
33 0.9941
34 0.9932
35 0.9921
36 0.9906
37 0.9889
38 0.9863
39 0.9834
40 0.9794
41 0.9747
42 0.9688
43 0.9615
44 0.952
45 0.9399
46 0.9206
47 0.8927
48 0.846
49 0.7736
50 0.6223
};
\addlegendentry{(0.6, 0.3)}
\end{axis}
\node[anchor=south west, rectangle, text width=2.4cm, yshift=-0.08cm] at (pgs.north west) {\footnotesize \textbf{(a.)} Vary $p_\beta$}; %$\lambda_1=0.2$, $\lambda_2=0.7$, $p_G=0.9 $};
\node[anchor=south west, text width=2.5cm, yshift=-0.08cm] at (lambdas.north west) {\footnotesize \textbf{(b.)} Vary $(\lambda_1,\lambda_2)$}; %$p_G=0.9$, $p_\beta=0.6$};
\end{tikzpicture}

